Area Optimization with Non-linear Models in Core Mapping for System-on-Chips

Linear models are regularly used for mapping cores to tiles in a chip. System-on-Chip (SoC) design requires integration of functional units with varying sizes, but conventional models only account for identical-sized cores. Linear models cannot calculate the varying areas of cores in SoCs directly and must rely on approximations. We propose using non-linear models: Semi-definite programming (SDP) allows easy model definitions and achieves approximately 20% reduced area and up to 80% reduced white space. As computational time is similar to linear models, they can be applied, practically.

==> fig/mapping.tex <==
\begin{tikzpicture}

%links vertical
\foreach \x in {1,2}{
	\foreach \y in {1,2, 3}{
		\draw[col1] (\x, \y) -- (\x+1, \y);
	}
}
%links horizontal
\foreach \x in {1,2, 3}{
	\foreach \y in {1,2}{
		\draw[col1] (\x, \y) -- (\x, \y+1);
	}
}
%routers and local links
\foreach \x in {1, 2, 3}{
	\foreach \y in {1, 2, 3}{
		\draw[col1] (\x, \y) -- (\x+.2, \y-.2);
		\fill[col1] (\x, \y) circle (3pt);
	
	}
}	
%white space
\foreach \x in {1, 2, 3}{
	\foreach \y in {1, 2, 3}{
		\draw[fill = black!15, black!15] (\x+.2, \y-.2) rectangle ++ (.6, -.6);
}}

%components
\foreach \x in {1, 2, 3}{
	\foreach \y in {1, 2, 3}{
	\draw[col2, fill=col2!80] (\x+.2, \y-.2) rectangle ++ (.2*rand+.4, -.2*rand-.4);
}}
\end{tikzpicture}
